Towards Term-based Verification of Diagrammatic Equivalence

A string diagram is a two-dimensional graphical representation that can be described as a one-dimensional term generated from a set of primitives using sequential and parallel compositions. Since different syntactic terms may represent the same diagram, this syntax is quotiented by a collection of coherence equations expressing equivalence up to deformation. This work lays foundations for automated reasoning about diagrammatic equivalence, motivated primarily by the verification of quantum circuit equivalences. We consider two classes of diagrams, for which we introduce normalizing term rewriting systems that equate diagrammatically equivalent terms. In both cases, we prove termination and confluence with the help of the proof assistant Isabelle/HOL.

==> figures/cf_example_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (-4.5, 0.75) {};
		\node [style=none] (27) at (-3.75, 0.75) {};
		\node [style=none] (28) at (-4.5, 0) {};
		\node [style=none] (29) at (-3.75, 0) {};
		\node [style=none] (30) at (-4.5, -0.75) {};
		\node [style=none] (31) at (-3.75, -0.75) {};
		\node [style=none] (32) at (-4.5, 1.5) {};
		\node [style=none] (33) at (-3.75, 1.5) {};
		\node [style=none] (34) at (-2.75, 0.75) {};
		\node [style=none] (36) at (-2.75, 0) {};
		\node [style=none] (38) at (-2.75, -0.75) {};
		\node [style=none] (40) at (-2.75, 1.5) {};
		\node [style=none] (55) at (-4.5, -1.5) {};
		\node [style=none] (56) at (-3.75, -1.5) {};
		\node [style=none] (57) at (-2.75, -1.5) {};
		\node [style=none] (66) at (-1.75, 0.75) {};
		\node [style=none] (67) at (-1.75, 0) {};
		\node [style=none] (68) at (-1.75, -0.75) {};
		\node [style=none] (69) at (-1.75, 1.5) {};
		\node [style=none] (79) at (-1.75, -1.5) {};
		\node [style=none] (80) at (-0.75, 0.75) {};
		\node [style=none] (81) at (-0.75, 0) {};
		\node [style=none] (82) at (-0.75, -0.75) {};
		\node [style=none] (83) at (-0.75, 1.5) {};
		\node [style=none] (84) at (-0.75, -1.5) {};
		\node [style=none] (85) at (0.25, 0.75) {};
		\node [style=none] (86) at (0.25, 0) {};
		\node [style=none] (87) at (0.25, -0.75) {};
		\node [style=none] (88) at (0.25, 1.5) {};
		\node [style=none] (89) at (0.25, -1.5) {};
		\node [style=none] (90) at (1.25, 0.75) {};
		\node [style=none] (91) at (1.25, 0) {};
		\node [style=none] (92) at (1.25, -0.75) {};
		\node [style=none] (93) at (1.25, 1.5) {};
		\node [style=none] (94) at (1.25, -1.5) {};
		\node [style=none] (95) at (2.25, 0.75) {};
		\node [style=none] (96) at (2.25, 0) {};
		\node [style=none] (97) at (2.25, -0.75) {};
		\node [style=none] (98) at (2.25, 1.5) {};
		\node [style=none] (99) at (2.25, -1.5) {};
		\node [style=none] (100) at (3.25, 0.75) {};
		\node [style=none] (101) at (3.25, 0) {};
		\node [style=none] (102) at (3.25, -0.75) {};
		\node [style=none] (103) at (3.25, 1.5) {};
		\node [style=none] (104) at (3.25, -1.5) {};
		\node [style=none] (105) at (4.25, 0.75) {};
		\node [style=none] (106) at (4.25, 0) {};
		\node [style=none] (107) at (4.25, -0.75) {};
		\node [style=none] (108) at (4.25, 1.5) {};
		\node [style=none] (109) at (4.25, -1.5) {};
		\node [style=none] (110) at (5.25, 0.75) {};
		\node [style=none] (111) at (5.25, 0) {};
		\node [style=none] (112) at (5.25, -0.75) {};
		\node [style=none] (113) at (5.25, 1.5) {};
		\node [style=none] (114) at (5.25, -1.5) {};
		\node [style=none] (115) at (6.25, 0.75) {};
		\node [style=none] (116) at (6.25, 0) {};
		\node [style=none] (117) at (6.25, -0.75) {};
		\node [style=none] (118) at (6.25, 1.5) {};
		\node [style=none] (119) at (6.25, -1.5) {};
		\node [style=none] (120) at (7.25, 0.75) {};
		\node [style=none] (121) at (7.25, 0) {};
		\node [style=none] (122) at (7.25, -0.75) {};
		\node [style=none] (123) at (7.25, 1.5) {};
		\node [style=none] (124) at (7.25, -1.5) {};
		\node [style=none] (125) at (8, 0.75) {};
		\node [style=none] (126) at (8, 0) {};
		\node [style=none] (127) at (8, -0.75) {};
		\node [style=none] (128) at (8, 1.5) {};
		\node [style=none] (129) at (8, -1.5) {};
		\node [style=none] (130) at (-4, 1) {};
		\node [style=none] (131) at (-2.5, 1) {};
		\node [style=none] (132) at (-2.5, -0.25) {};
		\node [style=none] (133) at (-4, -0.25) {};
		\node [style=none] (134) at (-4, -0.5) {};
		\node [style=none] (135) at (-2.5, -0.5) {};
		\node [style=none] (136) at (-2.5, -1.75) {};
		\node [style=none] (137) at (-4, -1.75) {};
		\node [style=none] (138) at (4, -0.5) {};
		\node [style=none] (139) at (5.5, -0.5) {};
		\node [style=none] (140) at (5.5, -1.75) {};
		\node [style=none] (141) at (4, -1.75) {};
		\node [style=none] (142) at (0, -0.5) {};
		\node [style=none] (143) at (1.5, -0.5) {};
		\node [style=none] (144) at (1.5, -1.75) {};
		\node [style=none] (145) at (0, -1.75) {};
		\node [style=none] (146) at (6, 1.75) {};
		\node [style=none] (147) at (7.5, 1.75) {};
		\node [style=none] (148) at (7.5, -1) {};
		\node [style=none] (149) at (6, -1) {};
		\node [style=none] (150) at (2, 1) {};
		\node [style=none] (151) at (3.5, 1) {};
		\node [style=none] (152) at (3.5, -1) {};
		\node [style=none] (153) at (2, -1) {};
		\node [style=none] (154) at (0, 1.75) {};
		\node [style=none] (155) at (1.5, 1.75) {};
		\node [style=none] (156) at (1.5, -0.25) {};
		\node [style=none] (157) at (0, -0.25) {};
		\node [style=none] (158) at (-2, 1.75) {};
		\node [style=none] (159) at (-0.5, 1.75) {};
		\node [style=none] (160) at (-0.5, -1) {};
		\node [style=none] (161) at (-2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26.center) to (27.center);
		\draw (29.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (55.center) to (56.center);
		\draw (40.center) to (69.center);
		\draw (66.center) to (34.center);
		\draw (36.center) to (67.center);
		\draw (68.center) to (38.center);
		\draw (57.center) to (79.center);
		\draw (83.center) to (88.center);
		\draw (85.center) to (80.center);
		\draw (81.center) to (86.center);
		\draw (87.center) to (82.center);
		\draw (84.center) to (89.center);
		\draw (93.center) to (98.center);
		\draw (95.center) to (90.center);
		\draw (91.center) to (96.center);
		\draw (97.center) to (92.center);
		\draw (94.center) to (99.center);
		\draw (103.center) to (108.center);
		\draw (105.center) to (100.center);
		\draw (101.center) to (106.center);
		\draw (107.center) to (102.center);
		\draw (104.center) to (109.center);
		\draw (113.center) to (118.center);
		\draw (115.center) to (110.center);
		\draw (111.center) to (116.center);
		\draw (117.center) to (112.center);
		\draw (114.center) to (119.center);
		\draw (123.center) to (128.center);
		\draw (125.center) to (120.center);
		\draw (121.center) to (126.center);
		\draw (127.center) to (122.center);
		\draw (124.center) to (129.center);
		\draw (27.center) to (36.center);
		\draw (34.center) to (29.center);
		\draw (31.center) to (57.center);
		\draw (38.center) to (56.center);
		\draw (69.center) to (81.center);
		\draw (66.center) to (82.center);
		\draw (67.center) to (83.center);
		\draw (68.center) to (80.center);
		\draw (87.center) to (94.center);
		\draw (89.center) to (92.center);
		\draw (88.center) to (91.center);
		\draw (85.center) to (93.center);
		\draw (86.center) to (90.center);
		\draw (95.center) to (102.center);
		\draw (96.center) to (100.center);
		\draw (97.center) to (101.center);
		\draw (107.center) to (114.center);
		\draw (109.center) to (112.center);
		\draw (117.center) to (123.center);
		\draw (118.center) to (120.center);
		\draw (115.center) to (121.center);
		\draw (116.center) to (122.center);
		\draw (119.center) to (124.center);
		\draw (111.center) to (106.center);
		\draw (105.center) to (110.center);
		\draw (113.center) to (108.center);
		\draw (103.center) to (98.center);
		\draw (99.center) to (104.center);
		\draw (84.center) to (79.center);
		\draw (33.center) to (40.center);
		\draw [style=greyetc] (131.center) to (130.center);
		\draw [style=greyetc] (130.center) to (133.center);
		\draw [style=greyetc] (133.center) to (132.center);
		\draw [style=greyetc] (132.center) to (131.center);
		\draw [style=greyetc] (135.center) to (134.center);
		\draw [style=greyetc] (134.center) to (137.center);
		\draw [style=greyetc] (137.center) to (136.center);
		\draw [style=greyetc] (136.center) to (135.center);
		\draw [style=greyetc] (139.center) to (138.center);
		\draw [style=greyetc] (138.center) to (141.center);
		\draw [style=greyetc] (141.center) to (140.center);
		\draw [style=greyetc] (140.center) to (139.center);
		\draw [style=greyetc] (143.center) to (142.center);
		\draw [style=greyetc] (142.center) to (145.center);
		\draw [style=greyetc] (145.center) to (144.center);
		\draw [style=greyetc] (144.center) to (143.center);
		\draw [style=greyetc] (147.center) to (146.center);
		\draw [style=greyetc] (146.center) to (149.center);
		\draw [style=greyetc] (149.center) to (148.center);
		\draw [style=greyetc] (148.center) to (147.center);
		\draw [style=greyetc] (151.center) to (150.center);
		\draw [style=greyetc] (150.center) to (153.center);
		\draw [style=greyetc] (153.center) to (152.center);
		\draw [style=greyetc] (152.center) to (151.center);
		\draw [style=greyetc] (155.center) to (154.center);
		\draw [style=greyetc] (154.center) to (157.center);
		\draw [style=greyetc] (157.center) to (156.center);
		\draw [style=greyetc] (156.center) to (155.center);
		\draw [style=greyetc] (159.center) to (158.center);
		\draw [style=greyetc] (158.center) to (161.center);
		\draw [style=greyetc] (161.center) to (160.center);
		\draw [style=greyetc] (160.center) to (159.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cf_example_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-3.25, 2) {};
		\node [style=none] (22) at (-3.25, -2) {};
		\node [style=none] (23) at (-1.25, -2) {};
		\node [style=none] (24) at (-1.25, 2) {};
		\node [style=none, text=gray] (25) at (-2.25, 2.5) {$L^0_2(\tau_2)$};
		\node [style=none] (26) at (-3.75, 0.75) {};
		\node [style=none] (27) at (-2.75, 0.75) {};
		\node [style=none] (28) at (-3.75, 0) {};
		\node [style=none] (29) at (-2.75, 0) {};
		\node [style=none] (30) at (-3.75, -0.75) {};
		\node [style=none] (31) at (-2.75, -0.75) {};
		\node [style=none] (32) at (-3.75, 1.5) {};
		\node [style=none] (33) at (-2.75, 1.5) {};
		\node [style=none] (34) at (-1.75, 0.75) {};
		\node [style=none] (35) at (4.75, 0.75) {};
		\node [style=none] (36) at (-1.75, 0) {};
		\node [style=none] (37) at (4.75, -0.75) {};
		\node [style=none] (38) at (-1.75, -0.75) {};
		\node [style=none] (39) at (4.75, -1.5) {};
		\node [style=none] (40) at (-1.75, 1.5) {};
		\node [style=none] (41) at (4.75, 1.5) {};
		\node [style=none] (42) at (5.75, 0.75) {};
		\node [style=none] (44) at (5.75, -0.75) {};
		\node [style=none] (46) at (5.75, -1.5) {};
		\node [style=none] (48) at (5.75, 1.5) {};
		\node [style=none] (50) at (4.25, 2) {};
		\node [style=none] (51) at (4.25, -2) {};
		\node [style=none] (52) at (6.25, -2) {};
		\node [style=none] (53) at (6.25, 2) {};
		\node [style=none, text=gray] (54) at (5.25, 2.5) {$L^3_0(\tau_1)$};
		\node [style=none] (55) at (-3.75, -1.5) {};
		\node [style=none] (56) at (-2.75, -1.5) {};
		\node [style=none] (57) at (-1.75, -1.5) {};
		\node [style=none] (58) at (4.75, 0) {};
		\node [style=none] (59) at (5.75, 0) {};
		\node [style=none] (61) at (6.75, 0.75) {};
		\node [style=none] (62) at (6.75, 0) {};
		\node [style=none] (63) at (6.75, -0.75) {};
		\node [style=none] (64) at (6.75, 1.5) {};
		\node [style=none] (65) at (6.75, -1.5) {};
		\node [style=none] (66) at (-0.25, 0.75) {};
		\node [style=none] (67) at (-0.25, 0) {};
		\node [style=none] (68) at (-0.25, -0.75) {};
		\node [style=none] (69) at (-0.25, 1.5) {};
		\node [style=none] (70) at (0.75, 0.75) {};
		\node [style=none] (71) at (0.75, 0) {};
		\node [style=none] (72) at (0.75, -0.75) {};
		\node [style=none] (73) at (0.75, 1.5) {};
		\node [style=none] (74) at (-0.75, 2) {};
		\node [style=none] (75) at (-0.75, -2) {};
		\node [style=none] (76) at (1.25, -2) {};
		\node [style=none] (77) at (1.25, 2) {};
		\node [style=none, text=gray] (78) at (0.25, 2.5) {$L^1_0(\tau_3)$};
		\node [style=none] (79) at (-0.25, -1.5) {};
		\node [style=none] (80) at (0.75, -1.5) {};
		\node [style=none] (81) at (2.25, 0.75) {};
		\node [style=none] (82) at (2.25, 0) {};
		\node [style=none] (83) at (2.25, -0.75) {};
		\node [style=none] (84) at (2.25, 1.5) {};
		\node [style=none] (85) at (3.25, 0.75) {};
		\node [style=none] (86) at (3.25, 0) {};
		\node [style=none] (87) at (3.25, -0.75) {};
		\node [style=none] (88) at (3.25, 1.5) {};
		\node [style=none] (89) at (1.75, 2) {};
		\node [style=none] (90) at (1.75, -2) {};
		\node [style=none] (91) at (3.75, -2) {};
		\node [style=none] (92) at (3.75, 2) {};
		\node [style=none, text=gray] (93) at (2.75, 2.5) {$L^2_1(\tau_1)$};
		\node [style=none] (94) at (2.25, -1.5) {};
		\node [style=none] (95) at (3.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=greyetc] (21.center) to (24.center);
		\draw [style=greyetc] (24.center) to (23.center);
		\draw [style=greyetc] (22.center) to (23.center);
		\draw [style=greyetc] (21.center) to (22.center);
		\draw (26.center) to (27.center);
		\draw (29.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (29.center) to (40.center);
		\draw (27.center) to (36.center);
		\draw (31.center) to (38.center);
		\draw (37.center) to (46.center);
		\draw (39.center) to (44.center);
		\draw (35.center) to (42.center);
		\draw (41.center) to (48.center);
		\draw [style=greyetc] (50.center) to (53.center);
		\draw [style=greyetc] (53.center) to (52.center);
		\draw [style=greyetc] (51.center) to (52.center);
		\draw [style=greyetc] (50.center) to (51.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (58.center) to (59.center);
		\draw (69.center) to (73.center);
		\draw [style=greyetc] (74.center) to (77.center);
		\draw [style=greyetc] (77.center) to (76.center);
		\draw [style=greyetc] (75.center) to (76.center);
		\draw [style=greyetc] (74.center) to (75.center);
		\draw (82.center) to (87.center);
		\draw (83.center) to (86.center);
		\draw (81.center) to (85.center);
		\draw (84.center) to (88.center);
		\draw [style=greyetc] (89.center) to (92.center);
		\draw [style=greyetc] (92.center) to (91.center);
		\draw [style=greyetc] (90.center) to (91.center);
		\draw [style=greyetc] (89.center) to (90.center);
		\draw (94.center) to (95.center);
		\draw (40.center) to (69.center);
		\draw (66.center) to (34.center);
		\draw (36.center) to (67.center);
		\draw (68.center) to (38.center);
		\draw (57.center) to (79.center);
		\draw (80.center) to (94.center);
		\draw (95.center) to (39.center);
		\draw (46.center) to (65.center);
		\draw (63.center) to (44.center);
		\draw (59.center) to (62.center);
		\draw (61.center) to (42.center);
		\draw (48.center) to (64.center);
		\draw (41.center) to (88.center);
		\draw (85.center) to (35.center);
		\draw (58.center) to (86.center);
		\draw (87.center) to (37.center);
		\draw (83.center) to (72.center);
		\draw (70.center) to (81.center);
		\draw (82.center) to (71.center);
		\draw (73.center) to (84.center);
		\draw (79.center) to (70.center);
		\draw (66.center) to (71.center);
		\draw (67.center) to (72.center);
		\draw (68.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cfmap_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-2.25, 1.5) {};
		\node [style=none] (22) at (-2.25, -1.75) {};
		\node [style=none] (23) at (-0.25, -1.75) {};
		\node [style=none] (24) at (-0.25, 1.5) {};
		\node [style=none, text=gray] (25) at (-1.25, 2) {$L^0_1(\tau_3)$};
		\node [style=none] (26) at (-2.75, 0.25) {};
		\node [style=none] (27) at (-1.75, 0.25) {};
		\node [style=none] (28) at (-2.75, -0.5) {};
		\node [style=none] (29) at (-1.75, -0.5) {};
		\node [style=none] (30) at (-2.75, -1.25) {};
		\node [style=none] (31) at (-1.75, -1.25) {};
		\node [style=none] (32) at (-2.75, 1) {};
		\node [style=none] (33) at (-1.75, 1) {};
		\node [style=none] (34) at (-0.75, 0.25) {};
		\node [style=none] (35) at (0.75, 0.25) {};
		\node [style=none] (36) at (-0.75, -0.5) {};
		\node [style=none] (37) at (0.75, -0.5) {};
		\node [style=none] (38) at (-0.75, -1.25) {};
		\node [style=none] (39) at (0.75, -1.25) {};
		\node [style=none] (40) at (-0.75, 1) {};
		\node [style=none] (41) at (0.75, 1) {};
		\node [style=none] (42) at (1.75, 0.25) {};
		\node [style=none] (43) at (2.75, 0.25) {};
		\node [style=none] (44) at (1.75, -0.5) {};
		\node [style=none] (45) at (2.75, -0.5) {};
		\node [style=none] (46) at (1.75, -1.25) {};
		\node [style=none] (47) at (2.75, -1.25) {};
		\node [style=none] (48) at (1.75, 1) {};
		\node [style=none] (49) at (2.75, 1) {};
		\node [style=none] (50) at (0.25, 1.5) {};
		\node [style=none] (51) at (0.25, -1.75) {};
		\node [style=none] (52) at (2.25, -1.75) {};
		\node [style=none] (53) at (2.25, 1.5) {};
		\node [style=none, text=gray] (54) at (1.25, 2) {$L^2_0(\tau_2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=greyetc] (21.center) to (24.center);
		\draw [style=greyetc] (24.center) to (23.center);
		\draw [style=greyetc] (22.center) to (23.center);
		\draw [style=greyetc] (21.center) to (22.center);
		\draw (26.center) to (27.center);
		\draw (29.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (37.center) to (36.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw (33.center) to (34.center);
		\draw (29.center) to (40.center);
		\draw (42.center) to (43.center);
		\draw (45.center) to (44.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw (27.center) to (36.center);
		\draw (31.center) to (38.center);
		\draw (37.center) to (46.center);
		\draw (39.center) to (44.center);
		\draw (35.center) to (42.center);
		\draw (41.center) to (48.center);
		\draw [style=greyetc] (50.center) to (53.center);
		\draw [style=greyetc] (53.center) to (52.center);
		\draw [style=greyetc] (51.center) to (52.center);
		\draw [style=greyetc] (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/empty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.40, -0.40) {};
		\node [style=none] (2) at (-0.40, -0.40) {};
		\node [style=none] (3) at (-0.40, 0.40) {};
		\node [style=none] (4) at (0.40, 0.40) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=greyetc] (1.center) to (2.center);
		\draw [style=greyetc] (3.center) to (4.center);
		\draw [style=greyetc] (4.center) to (1.center);
		\draw [style=greyetc] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/emptysymmetry_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (-1.75, -0.5) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (4) at (-0.25, 0.5) {};
		\node [style=none] (6) at (-0.25, -0.5) {};
		\node [style=none] (12) at (0.25, 0.5) {};
		\node [style=none] (13) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (6.center) to (13.center);
		\draw [style=greyetc] (2.center) to (3.center);
		\draw [style=greyetc] (3.center) to (4.center);
		\draw [style=greyetc] (4.center) to (12.center);
		\draw (1.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/emptysymmetry_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0.5) {};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=none] (4) at (-0.25, -0.5) {};
		\node [style=none] (6) at (-0.25, 0.5) {};
		\node [style=none] (12) at (0.25, -0.5) {};
		\node [style=none] (13) at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (6.center) to (13.center);
		\draw [style=greyetc] (2.center) to (3.center);
		\draw [style=greyetc] (3.center) to (4.center);
		\draw [style=greyetc] (4.center) to (12.center);
		\draw (1.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/idinduct_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (0, 0.25) {$\cdot$};
		\node [style=none] (7) at (0, 0) {$\cdot$};
		\node [style=none] (8) at (0, -0.25) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/idinduct_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0, 0.25) {$\cdot$};
		\node [style=none] (5) at (0, 0) {$\cdot$};
		\node [style=none] (6) at (0, -0.25) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interchange.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=none] (1) at (1.75, 0.75) {};
		\node [style=gate] (4) at (-0.75, 0.75) {$u_1$};
		\node [style=gate] (9) at (0.75, 0.75) {$u_2$};
		\node [style=none] (10) at (-1.75, -0.5) {};
		\node [style=none] (11) at (1.75, -0.5) {};
		\node [style=gate] (14) at (-0.75, -0.5) {$v_1$};
		\node [style=gate] (19) at (0.75, -0.5) {$v_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interchange_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1) {};
		\node [style=none] (1) at (1.75, 1) {};
		\node [style=gate] (4) at (-0.75, 1) {$u_1$};
		\node [style=none] (5) at (1.5, 1.75) {};
		\node [style=none] (6) at (1.5, 0.25) {};
		\node [style=none] (7) at (-1.5, 1.75) {};
		\node [style=none] (8) at (-1.5, 0.25) {};
		\node [style=gate] (9) at (0.75, 1) {$u_2$};
		\node [style=none] (10) at (-1.75, -1) {};
		\node [style=none] (11) at (1.75, -1) {};
		\node [style=gate] (14) at (-0.75, -1) {$v_1$};
		\node [style=none] (15) at (1.5, -0.25) {};
		\node [style=none] (16) at (1.5, -1.75) {};
		\node [style=none] (17) at (-1.5, -0.25) {};
		\node [style=none] (18) at (-1.5, -1.75) {};
		\node [style=gate] (19) at (0.75, -1) {$v_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=greyetc] (5.center) to (7.center);
		\draw [style=greyetc] (7.center) to (8.center);
		\draw [style=greyetc] (8.center) to (6.center);
		\draw [style=greyetc] (6.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw [style=greyetc] (15.center) to (17.center);
		\draw [style=greyetc] (17.center) to (18.center);
		\draw [style=greyetc] (18.center) to (16.center);
		\draw [style=greyetc] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interchange_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1) {};
		\node [style=none] (1) at (2, 1) {};
		\node [style=gate] (4) at (-0.75, 1) {$u_1$};
		\node [style=none] (5) at (0, 1.75) {};
		\node [style=none] (6) at (0, -1.75) {};
		\node [style=none] (7) at (-1.5, 1.75) {};
		\node [style=none] (8) at (-1.5, -1.75) {};
		\node [style=gate] (9) at (1, 1) {$u_2$};
		\node [style=none] (10) at (-1.75, -1) {};
		\node [style=none] (11) at (2, -1) {};
		\node [style=gate] (14) at (-0.75, -1) {$v_1$};
		\node [style=none] (15) at (1.75, 1.75) {};
		\node [style=none] (16) at (1.75, -1.75) {};
		\node [style=none] (17) at (0.25, 1.75) {};
		\node [style=none] (18) at (0.25, -1.75) {};
		\node [style=gate] (19) at (1, -1) {$v_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=greyetc] (5.center) to (7.center);
		\draw [style=greyetc] (7.center) to (8.center);
		\draw [style=greyetc] (8.center) to (6.center);
		\draw [style=greyetc] (6.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw [style=greyetc] (15.center) to (17.center);
		\draw [style=greyetc] (17.center) to (18.center);
		\draw [style=greyetc] (18.center) to (16.center);
		\draw [style=greyetc] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/involution_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (-1.75, -0.5) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (4) at (-0.25, 0.5) {};
		\node [style=none] (6) at (-0.25, -0.5) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=none] (13) at (0.5, -0.5) {};
		\node [style=none] (14) at (1.5, 0.5) {};
		\node [style=none] (15) at (1.5, -0.5) {};
		\node [style=none] (16) at (2, 0.5) {};
		\node [style=none] (17) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (6.center);
		\draw (3.center) to (4.center);
		\draw (12.center) to (15.center);
		\draw (13.center) to (14.center);
		\draw (4.center) to (12.center);
		\draw (6.center) to (13.center);
		\draw (14.center) to (16.center);
		\draw (15.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/layercom_example_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (3, 1) {};
		\node [style=none] (5) at (3, 0.25) {};
		\node [style=none] (6) at (3, -0.5) {};
		\node [style=none] (7) at (3, -1.25) {};
		\node [style=none] (8) at (2, 1) {};
		\node [style=none] (9) at (2, 0.25) {};
		\node [style=none] (10) at (2, -0.5) {};
		\node [style=none] (11) at (2, -1.25) {};
		\node [style=none] (16) at (1, 1) {};
		\node [style=none] (17) at (1, 0.25) {};
		\node [style=none] (18) at (1, -0.5) {};
		\node [style=none] (19) at (1, -1.25) {};
		\node [style=none] (20) at (-0.75, 1) {};
		\node [style=none] (21) at (-0.75, 0.25) {};
		\node [style=none] (22) at (-0.75, -0.5) {};
		\node [style=none] (23) at (-0.75, -1.25) {};
		\node [style=none] (24) at (-2.75, 1) {};
		\node [style=none] (25) at (-2.75, 0.25) {};
		\node [style=none] (26) at (-2.75, -0.5) {};
		\node [style=none] (27) at (-2.75, -1.25) {};
		\node [style=none] (28) at (-1.75, 1) {};
		\node [style=none] (29) at (-1.75, 0.25) {};
		\node [style=none] (30) at (-1.75, -0.5) {};
		\node [style=none] (31) at (-1.75, -1.25) {};
		\node [style=none] (32) at (-2.25, 1.5) {};
		\node [style=none] (33) at (-2.25, -1.75) {};
		\node [style=none] (34) at (-0.25, -1.75) {};
		\node [style=none] (35) at (-0.25, 1.5) {};
		\node [style=none, text=gray] (36) at (-1.25, 2) {$L^2_0(\tau_1)$};
		\node [style=none] (37) at (0.5, 1.5) {};
		\node [style=none] (38) at (0.5, -1.75) {};
		\node [style=none] (39) at (2.5, -1.75) {};
		\node [style=none] (40) at (2.5, 1.5) {};
		\node [style=none, text=gray] (41) at (1.5, 2) {$L^0_2(\tau_1)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (11.center);
		\draw (6.center) to (10.center);
		\draw (5.center) to (9.center);
		\draw (4.center) to (8.center);
		\draw (16.center) to (20.center);
		\draw (17.center) to (21.center);
		\draw (18.center) to (22.center);
		\draw (19.center) to (23.center);
		\draw (28.center) to (24.center);
		\draw (29.center) to (25.center);
		\draw (30.center) to (26.center);
		\draw (31.center) to (27.center);
		\draw (8.center) to (17.center);
		\draw (9.center) to (16.center);
		\draw (10.center) to (18.center);
		\draw (19.center) to (11.center);
		\draw (20.center) to (28.center);
		\draw (22.center) to (31.center);
		\draw (23.center) to (30.center);
		\draw (29.center) to (21.center);
		\draw (20.center) to (28.center);
		\draw [style=greyetc] (32.center) to (35.center);
		\draw [style=greyetc] (35.center) to (34.center);
		\draw [style=greyetc] (33.center) to (34.center);
		\draw [style=greyetc] (32.center) to (33.center);
		\draw [style=greyetc] (37.center) to (40.center);
		\draw [style=greyetc] (40.center) to (39.center);
		\draw [style=greyetc] (38.center) to (39.center);
		\draw [style=greyetc] (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/layercom_example_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3, 1) {};
		\node [style=none] (5) at (-3, 0.25) {};
		\node [style=none] (6) at (-3, -0.5) {};
		\node [style=none] (7) at (-3, -1.25) {};
		\node [style=none] (8) at (-2, 1) {};
		\node [style=none] (9) at (-2, 0.25) {};
		\node [style=none] (10) at (-2, -0.5) {};
		\node [style=none] (11) at (-2, -1.25) {};
		\node [style=none] (16) at (-1, 1) {};
		\node [style=none] (17) at (-1, 0.25) {};
		\node [style=none] (18) at (-1, -0.5) {};
		\node [style=none] (19) at (-1, -1.25) {};
		\node [style=none] (20) at (0.75, 1) {};
		\node [style=none] (21) at (0.75, 0.25) {};
		\node [style=none] (22) at (0.75, -0.5) {};
		\node [style=none] (23) at (0.75, -1.25) {};
		\node [style=none] (24) at (3, 1) {};
		\node [style=none] (25) at (3, 0.25) {};
		\node [style=none] (26) at (3, -0.5) {};
		\node [style=none] (27) at (3, -1.25) {};
		\node [style=none] (28) at (1.75, 1) {};
		\node [style=none] (29) at (1.75, 0.25) {};
		\node [style=none] (30) at (1.75, -0.5) {};
		\node [style=none] (31) at (1.75, -1.25) {};
		\node [style=none] (32) at (-2.5, 1.5) {};
		\node [style=none] (33) at (-2.5, -1.75) {};
		\node [style=none] (34) at (-0.5, -1.75) {};
		\node [style=none] (35) at (-0.5, 1.5) {};
		\node [style=none, text=gray] (36) at (-1.5, 2) {$L^0_2(\tau_1)$};
		\node [style=none] (37) at (0.25, 1.5) {};
		\node [style=none] (38) at (0.25, -1.75) {};
		\node [style=none] (39) at (2.25, -1.75) {};
		\node [style=none] (40) at (2.25, 1.5) {};
		\node [style=none, text=gray] (41) at (1.25, 2) {$L^2_0(\tau_1)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (11.center);
		\draw (6.center) to (10.center);
		\draw (5.center) to (9.center);
		\draw (4.center) to (8.center);
		\draw (16.center) to (20.center);
		\draw (17.center) to (21.center);
		\draw (18.center) to (22.center);
		\draw (19.center) to (23.center);
		\draw (28.center) to (24.center);
		\draw (29.center) to (25.center);
		\draw (30.center) to (26.center);
		\draw (31.center) to (27.center);
		\draw (8.center) to (17.center);
		\draw (9.center) to (16.center);
		\draw (10.center) to (18.center);
		\draw (19.center) to (11.center);
		\draw (20.center) to (28.center);
		\draw (22.center) to (31.center);
		\draw (23.center) to (30.center);
		\draw (29.center) to (21.center);
		\draw (20.center) to (28.center);
		\draw [style=greyetc] (32.center) to (35.center);
		\draw [style=greyetc] (35.center) to (34.center);
		\draw [style=greyetc] (33.center) to (34.center);
		\draw [style=greyetc] (32.center) to (33.center);
		\draw [style=greyetc] (37.center) to (40.center);
		\draw [style=greyetc] (40.center) to (39.center);
		\draw [style=greyetc] (38.center) to (39.center);
		\draw [style=greyetc] (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/layercon_example_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2.25, 1) {};
		\node [style=none] (5) at (-2.25, 0.25) {};
		\node [style=none] (6) at (-2.25, -0.5) {};
		\node [style=none] (7) at (-2.25, -1.25) {};
		\node [style=none] (8) at (-1.25, 1) {};
		\node [style=none] (9) at (-1.25, 0.25) {};
		\node [style=none] (10) at (-1.25, -0.5) {};
		\node [style=none] (11) at (-1.25, -1.25) {};
		\node [style=none] (16) at (-0.25, 1) {};
		\node [style=none] (17) at (-0.25, 0.25) {};
		\node [style=none] (18) at (-0.25, -0.5) {};
		\node [style=none] (19) at (-0.25, -1.25) {};
		\node [style=none] (20) at (1.5, 1) {};
		\node [style=none] (21) at (1.5, 0.25) {};
		\node [style=none] (22) at (1.5, -0.5) {};
		\node [style=none] (23) at (1.5, -1.25) {};
		\node [style=none] (24) at (3.5, 1) {};
		\node [style=none] (25) at (3.5, 0.25) {};
		\node [style=none] (26) at (3.5, -0.5) {};
		\node [style=none] (27) at (3.5, -1.25) {};
		\node [style=none] (28) at (2.5, 1) {};
		\node [style=none] (29) at (2.5, 0.25) {};
		\node [style=none] (30) at (2.5, -0.5) {};
		\node [style=none] (31) at (2.5, -1.25) {};
		\node [style=none] (32) at (-1.75, 1.5) {};
		\node [style=none] (33) at (-1.75, -1.75) {};
		\node [style=none] (34) at (0.25, -1.75) {};
		\node [style=none] (35) at (0.25, 1.5) {};
		\node [style=none, text=gray] (36) at (-0.75, 2) {$L^0_0(\tau_3)$};
		\node [style=none] (37) at (1, 1.5) {};
		\node [style=none] (38) at (1, -1.75) {};
		\node [style=none] (39) at (3, -1.75) {};
		\node [style=none] (40) at (3, 1.5) {};
		\node [style=none, text=gray] (41) at (2, 2) {$L^0_1(\tau_2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (11.center);
		\draw (6.center) to (10.center);
		\draw (5.center) to (9.center);
		\draw (4.center) to (8.center);
		\draw (16.center) to (20.center);
		\draw (17.center) to (21.center);
		\draw (18.center) to (22.center);
		\draw (19.center) to (23.center);
		\draw (8.center) to (17.center);
		\draw (9.center) to (18.center);
		\draw (10.center) to (19.center);
		\draw (11.center) to (16.center);
		\draw (28.center) to (24.center);
		\draw (29.center) to (25.center);
		\draw (30.center) to (26.center);
		\draw (31.center) to (27.center);
		\draw (20.center) to (29.center);
		\draw (21.center) to (30.center);
		\draw (22.center) to (28.center);
		\draw (23.center) to (31.center);
		\draw [style=greyetc] (32.center) to (35.center);
		\draw [style=greyetc] (35.center) to (34.center);
		\draw [style=greyetc] (33.center) to (34.center);
		\draw [style=greyetc] (32.center) to (33.center);
		\draw [style=greyetc] (37.center) to (40.center);
		\draw [style=greyetc] (40.center) to (39.center);
		\draw [style=greyetc] (38.center) to (39.center);
		\draw [style=greyetc] (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/layercon_example_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3, 1) {};
		\node [style=none] (5) at (-3, 0.25) {};
		\node [style=none] (6) at (-3, -0.5) {};
		\node [style=none] (7) at (-3, -1.25) {};
		\node [style=none] (8) at (-2, 1) {};
		\node [style=none] (9) at (-2, 0.25) {};
		\node [style=none] (10) at (-2, -0.5) {};
		\node [style=none] (11) at (-2, -1.25) {};
		\node [style=none] (16) at (-1, 1) {};
		\node [style=none] (17) at (-1, 0.25) {};
		\node [style=none] (18) at (-1, -0.5) {};
		\node [style=none] (19) at (-1, -1.25) {};
		\node [style=none] (20) at (1, 1) {};
		\node [style=none] (21) at (1, 0.25) {};
		\node [style=none] (22) at (1, -0.5) {};
		\node [style=none] (23) at (1, -1.25) {};
		\node [style=none] (24) at (3, 1) {};
		\node [style=none] (25) at (3, 0.25) {};
		\node [style=none] (26) at (3, -0.5) {};
		\node [style=none] (27) at (3, -1.25) {};
		\node [style=none] (28) at (2, 1) {};
		\node [style=none] (29) at (2, 0.25) {};
		\node [style=none] (30) at (2, -0.5) {};
		\node [style=none] (31) at (2, -1.25) {};
		\node [style=none] (32) at (-2.5, 1.5) {};
		\node [style=none] (33) at (-2.5, -1.75) {};
		\node [style=none] (34) at (-0.5, -1.75) {};
		\node [style=none] (35) at (-0.5, 1.5) {};
		\node [style=none, text=gray] (36) at (-1.5, 2) {$L^0_2(\tau_1)$};
		\node [style=none] (37) at (0.25, 1.5) {};
		\node [style=none] (38) at (0.25, -1.75) {};
		\node [style=none] (39) at (2.25, -1.75) {};
		\node [style=none] (40) at (2.25, 1.5) {};
		\node [style=none, text=gray] (41) at (1.25, 2) {$L^1_0(\tau_2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (11.center);
		\draw (6.center) to (10.center);
		\draw (5.center) to (9.center);
		\draw (4.center) to (8.center);
		\draw (16.center) to (20.center);
		\draw (17.center) to (21.center);
		\draw (18.center) to (22.center);
		\draw (19.center) to (23.center);
		\draw (28.center) to (24.center);
		\draw (29.center) to (25.center);
		\draw (30.center) to (26.center);
		\draw (31.center) to (27.center);
		\draw (8.center) to (17.center);
		\draw (9.center) to (16.center);
		\draw (10.center) to (18.center);
		\draw (19.center) to (11.center);
		\draw (21.center) to (30.center);
		\draw (22.center) to (31.center);
		\draw (23.center) to (29.center);
		\draw (20.center) to (28.center);
		\draw [style=greyetc] (32.center) to (35.center);
		\draw [style=greyetc] (35.center) to (34.center);
		\draw [style=greyetc] (33.center) to (34.center);
		\draw [style=greyetc] (32.center) to (33.center);
		\draw [style=greyetc] (37.center) to (40.center);
		\draw [style=greyetc] (40.center) to (39.center);
		\draw [style=greyetc] (38.center) to (39.center);
		\draw [style=greyetc] (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/layerfus_example_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4.25, 1) {};
		\node [style=none] (5) at (4.25, 0.25) {};
		\node [style=none] (6) at (4.25, -0.5) {};
		\node [style=none] (7) at (4.25, -1.25) {};
		\node [style=none] (8) at (3.25, 1) {};
		\node [style=none] (9) at (3.25, 0.25) {};
		\node [style=none] (10) at (3.25, -0.5) {};
		\node [style=none] (11) at (3.25, -1.25) {};
		\node [style=none] (16) at (2.25, 1) {};
		\node [style=none] (17) at (2.25, 0.25) {};
		\node [style=none] (18) at (2.25, -0.5) {};
		\node [style=none] (19) at (2.25, -1.25) {};
		\node [style=none] (20) at (0.5, 1) {};
		\node [style=none] (21) at (0.5, 0.25) {};
		\node [style=none] (22) at (0.5, -0.5) {};
		\node [style=none] (23) at (0.5, -1.25) {};
		\node [style=none] (24) at (-1.5, 1) {};
		\node [style=none] (25) at (-1.5, 0.25) {};
		\node [style=none] (26) at (-1.5, -0.5) {};
		\node [style=none] (27) at (-1.5, -1.25) {};
		\node [style=none] (28) at (-0.5, 1) {};
		\node [style=none] (29) at (-0.5, 0.25) {};
		\node [style=none] (30) at (-0.5, -0.5) {};
		\node [style=none] (31) at (-0.5, -1.25) {};
		\node [style=none] (32) at (-1, 1.5) {};
		\node [style=none] (33) at (-1, -1.75) {};
		\node [style=none] (34) at (1, -1.75) {};
		\node [style=none] (35) at (1, 1.5) {};
		\node [style=none, text=gray] (36) at (0, 2) {$L^1_0(\tau_2)$};
		\node [style=none] (37) at (1.75, 1.5) {};
		\node [style=none] (38) at (1.75, -1.75) {};
		\node [style=none] (39) at (3.75, -1.75) {};
		\node [style=none] (40) at (3.75, 1.5) {};
		\node [style=none, text=gray] (41) at (2.75, 2) {$L^0_2(\tau_1)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (11.center);
		\draw (6.center) to (10.center);
		\draw (5.center) to (9.center);
		\draw (4.center) to (8.center);
		\draw (16.center) to (20.center);
		\draw (17.center) to (21.center);
		\draw (18.center) to (22.center);
		\draw (19.center) to (23.center);
		\draw (28.center) to (24.center);
		\draw (29.center) to (25.center);
		\draw (30.center) to (26.center);
		\draw (31.center) to (27.center);
		\draw (8.center) to (17.center);
		\draw (9.center) to (16.center);
		\draw (10.center) to (18.center);
		\draw (19.center) to (11.center);
		\draw (20.center) to (28.center);
		\draw (20.center) to (28.center);
		\draw (29.center) to (22.center);
		\draw (30.center) to (23.center);
		\draw (31.center) to (21.center);
		\draw [style=greyetc] (32.center) to (35.center);
		\draw [style=greyetc] (35.center) to (34.center);
		\draw [style=greyetc] (33.center) to (34.center);
		\draw [style=greyetc] (32.center) to (33.center);
		\draw [style=greyetc] (37.center) to (40.center);
		\draw [style=greyetc] (40.center) to (39.center);
		\draw [style=greyetc] (38.center) to (39.center);
		\draw [style=greyetc] (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/layerfus_example_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (2, 1) {};
		\node [style=none] (17) at (2, 0.25) {};
		\node [style=none] (18) at (2, -0.5) {};
		\node [style=none] (19) at (2, -1.25) {};
		\node [style=none] (20) at (1, 1) {};
		\node [style=none] (21) at (1, 0.25) {};
		\node [style=none] (22) at (1, -0.5) {};
		\node [style=none] (23) at (1, -1.25) {};
		\node [style=none] (24) at (-1, 1) {};
		\node [style=none] (25) at (-1, 0.25) {};
		\node [style=none] (26) at (-1, -0.5) {};
		\node [style=none] (27) at (-1, -1.25) {};
		\node [style=none] (28) at (0, 1) {};
		\node [style=none] (29) at (0, 0.25) {};
		\node [style=none] (30) at (0, -0.5) {};
		\node [style=none] (31) at (0, -1.25) {};
		\node [style=none] (32) at (-0.5, 1.5) {};
		\node [style=none] (33) at (-0.5, -1.75) {};
		\node [style=none] (34) at (1.5, -1.75) {};
		\node [style=none] (35) at (1.5, 1.5) {};
		\node [style=none, text=gray] (36) at (0.5, 2) {$L^0_0(\tau_3)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (20.center);
		\draw (17.center) to (21.center);
		\draw (18.center) to (22.center);
		\draw (19.center) to (23.center);
		\draw (28.center) to (24.center);
		\draw (29.center) to (25.center);
		\draw (30.center) to (26.center);
		\draw (31.center) to (27.center);
		\draw (28.center) to (21.center);
		\draw (29.center) to (22.center);
		\draw (30.center) to (23.center);
		\draw (31.center) to (20.center);
		\draw [style=greyetc] (32.center) to (35.center);
		\draw [style=greyetc] (35.center) to (34.center);
		\draw [style=greyetc] (33.center) to (34.center);
		\draw [style=greyetc] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/layernat_example_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-1, -1.25) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (0, -1.25) {};
		\node [style=none] (8) at (1.75, 1) {};
		\node [style=none] (9) at (1.75, 0.25) {};
		\node [style=none] (10) at (1.75, -0.5) {};
		\node [style=none] (11) at (1.75, -1.25) {};
		\node [style=none] (12) at (-2, 1) {};
		\node [style=none] (13) at (-2, 0.25) {};
		\node [style=none] (14) at (-2, -0.5) {};
		\node [style=none] (15) at (-2, -1.25) {};
		\node [style=none] (16) at (2.75, 1) {};
		\node [style=none] (17) at (2.75, 0.25) {};
		\node [style=none] (18) at (2.75, -0.5) {};
		\node [style=none] (19) at (2.75, -1.25) {};
		\node [style=none] (20) at (3.75, 1) {};
		\node [style=none] (21) at (3.75, 0.25) {};
		\node [style=none] (22) at (3.75, -0.5) {};
		\node [style=none] (23) at (3.75, -1.25) {};
		\node [style=none] (24) at (-1.5, 1.5) {};
		\node [style=none] (25) at (-1.5, -1.75) {};
		\node [style=none] (26) at (0.5, -1.75) {};
		\node [style=none] (27) at (0.5, 1.5) {};
		\node [style=none, text=gray] (28) at (-0.5, 2) {$L^1_1(\tau_1)$};
		\node [style=none] (29) at (1.25, 1.5) {};
		\node [style=none] (30) at (1.25, -1.75) {};
		\node [style=none] (31) at (3.25, -1.75) {};
		\node [style=none] (32) at (3.25, 1.5) {};
		\node [style=none, text=gray] (33) at (2.25, 2) {$L^0_0(\tau_3)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (0.center);
		\draw (13.center) to (1.center);
		\draw (14.center) to (2.center);
		\draw (15.center) to (3.center);
		\draw (7.center) to (11.center);
		\draw (6.center) to (10.center);
		\draw (5.center) to (9.center);
		\draw (4.center) to (8.center);
		\draw (16.center) to (20.center);
		\draw (17.center) to (21.center);
		\draw (18.center) to (22.center);
		\draw (19.center) to (23.center);
		\draw (1.center) to (6.center);
		\draw (2.center) to (5.center);
		\draw (8.center) to (17.center);
		\draw (9.center) to (18.center);
		\draw (10.center) to (19.center);
		\draw (11.center) to (16.center);
		\draw (0.center) to (4.center);
		\draw (7.center) to (3.center);
		\draw [style=greyetc] (24.center) to (27.center);
		\draw [style=greyetc] (27.center) to (26.center);
		\draw [style=greyetc] (25.center) to (26.center);
		\draw [style=greyetc] (24.center) to (25.center);
		\draw [style=greyetc] (29.center) to (32.center);
		\draw [style=greyetc] (32.center) to (31.center);
		\draw [style=greyetc] (30.center) to (31.center);
		\draw [style=greyetc] (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/layernat_example_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2.25, 1) {};
		\node [style=none] (5) at (-2.25, 0.25) {};
		\node [style=none] (6) at (-2.25, -0.5) {};
		\node [style=none] (7) at (-2.25, -1.25) {};
		\node [style=none] (8) at (-1.25, 1) {};
		\node [style=none] (9) at (-1.25, 0.25) {};
		\node [style=none] (10) at (-1.25, -0.5) {};
		\node [style=none] (11) at (-1.25, -1.25) {};
		\node [style=none] (16) at (-0.25, 1) {};
		\node [style=none] (17) at (-0.25, 0.25) {};
		\node [style=none] (18) at (-0.25, -0.5) {};
		\node [style=none] (19) at (-0.25, -1.25) {};
		\node [style=none] (20) at (1.5, 1) {};
		\node [style=none] (21) at (1.5, 0.25) {};
		\node [style=none] (22) at (1.5, -0.5) {};
		\node [style=none] (23) at (1.5, -1.25) {};
		\node [style=none] (24) at (3.5, 1) {};
		\node [style=none] (25) at (3.5, 0.25) {};
		\node [style=none] (26) at (3.5, -0.5) {};
		\node [style=none] (27) at (3.5, -1.25) {};
		\node [style=none] (28) at (2.5, 1) {};
		\node [style=none] (29) at (2.5, 0.25) {};
		\node [style=none] (30) at (2.5, -0.5) {};
		\node [style=none] (31) at (2.5, -1.25) {};
		\node [style=none] (32) at (-1.75, 1.5) {};
		\node [style=none] (33) at (-1.75, -1.75) {};
		\node [style=none] (34) at (0.25, -1.75) {};
		\node [style=none] (35) at (0.25, 1.5) {};
		\node [style=none, text=gray] (36) at (-0.75, 2) {$L^0_0(\tau_3)$};
		\node [style=none] (37) at (1, 1.5) {};
		\node [style=none] (38) at (1, -1.75) {};
		\node [style=none] (39) at (3, -1.75) {};
		\node [style=none] (40) at (3, 1.5) {};
		\node [style=none, text=gray] (41) at (2, 2) {$L^2_0(\tau_1)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (11.center);
		\draw (6.center) to (10.center);
		\draw (5.center) to (9.center);
		\draw (4.center) to (8.center);
		\draw (16.center) to (20.center);
		\draw (17.center) to (21.center);
		\draw (18.center) to (22.center);
		\draw (19.center) to (23.center);
		\draw (8.center) to (17.center);
		\draw (9.center) to (18.center);
		\draw (10.center) to (19.center);
		\draw (11.center) to (16.center);
		\draw (28.center) to (24.center);
		\draw (29.center) to (25.center);
		\draw (30.center) to (26.center);
		\draw (31.center) to (27.center);
		\draw (22.center) to (31.center);
		\draw (23.center) to (30.center);
		\draw (29.center) to (21.center);
		\draw (28.center) to (20.center);
		\draw [style=greyetc] (32.center) to (35.center);
		\draw [style=greyetc] (35.center) to (34.center);
		\draw [style=greyetc] (33.center) to (34.center);
		\draw [style=greyetc] (32.center) to (33.center);
		\draw [style=greyetc] (37.center) to (40.center);
		\draw [style=greyetc] (40.center) to (39.center);
		\draw [style=greyetc] (38.center) to (39.center);
		\draw [style=greyetc] (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/naturality_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-2.5, -0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=gate] (12) at (-1.5, 0.5) {$t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (1.center) to (6.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/naturality_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-2, -0.5) {};
		\node [style=none] (5) at (-2.5, -0.5) {};
		\node [style=none] (6) at (-2, 0.5) {};
		\node [style=none] (7) at (-2.5, 0.5) {};
		\node [style=gate] (12) at (0, -0.5) {$t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (1.center) to (6.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf_example_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 1.25) {};
		\node [style=none] (1) at (7, 1.25) {};
		\node [style=none] (2) at (-8.5, 0) {};
		\node [style=none] (3) at (7, 0) {};
		\node [style=none] (4) at (-8.5, -1.25) {};
		\node [style=none] (5) at (7, -1.25) {};
		\node [style=none] (6) at (-7.5, 1.75) {};
		\node [style=none] (7) at (-6.5, 1.75) {};
		\node [style=none] (8) at (-7.5, 0.75) {};
		\node [style=none] (9) at (-6.5, 0.75) {};
		\node [style=none] (10) at (-7, 1.25) {$A$};
		\node [style=none] (11) at (-5, 0.5) {};
		\node [style=none] (12) at (-4, 0.5) {};
		\node [style=none] (13) at (-5, -0.5) {};
		\node [style=none] (14) at (-4, -0.5) {};
		\node [style=none] (15) at (-4.5, 0) {$A$};
		\node [style=none] (16) at (-2.5, -0.75) {};
		\node [style=none] (17) at (-1.5, -0.75) {};
		\node [style=none] (18) at (-2.5, -1.75) {};
		\node [style=none] (19) at (-1.5, -1.75) {};
		\node [style=none] (20) at (-2, -1.25) {$A$};
		\node [style=none] (21) at (0, 0.5) {};
		\node [style=none] (22) at (1, 0.5) {};
		\node [style=none] (23) at (0, -1.75) {};
		\node [style=none] (24) at (1, -1.75) {};
		\node [style=none] (25) at (0.5, -0.5) {$B$};
		\node [style=none] (26) at (2.5, 1.75) {};
		\node [style=none] (27) at (3.5, 1.75) {};
		\node [style=none] (28) at (2.5, -0.5) {};
		\node [style=none] (29) at (3.5, -0.5) {};
		\node [style=none] (30) at (3, 0.5) {$B$};
		\node [style=none] (31) at (5, -0.75) {};
		\node [style=none] (32) at (6, -0.75) {};
		\node [style=none] (33) at (5, -1.75) {};
		\node [style=none] (34) at (6, -1.75) {};
		\node [style=none] (35) at (5.5, -1.25) {$A$};
		\node [style=none] (36) at (-8, 2) {};
		\node [style=none] (38) at (-8, -2) {};
		\node [style=none] (39) at (-6, -2) {};
		\node [style=none] (40) at (-6, 2) {};
		\node [style=none, text=gray] (41) at (-7, 2.5) {$L^0_2(A)$};
		\node [style=none] (43) at (-5.5, 2) {};
		\node [style=none] (45) at (-5.5, -2) {};
		\node [style=none] (46) at (-3.5, -2) {};
		\node [style=none] (47) at (-3.5, 2) {};
		\node [style=none, text=gray] (48) at (-4.5, 2.5) {$L^1_1(A)$};
		\node [style=none] (49) at (-3, 2) {};
		\node [style=none] (51) at (-3, -2) {};
		\node [style=none] (52) at (-1, -2) {};
		\node [style=none] (53) at (-1, 2) {};
		\node [style=none, text=gray] (54) at (-2, 2.5) {$L^2_0(A)$};
		\node [style=none] (55) at (-0.5, 2) {};
		\node [style=none] (57) at (-0.5, -2) {};
		\node [style=none] (58) at (1.5, -2) {};
		\node [style=none] (59) at (1.5, 2) {};
		\node [style=none, text=gray] (60) at (0.5, 2.5) {$L^1_0(B)$};
		\node [style=none] (61) at (2, 2) {};
		\node [style=none] (63) at (2, -2) {};
		\node [style=none] (64) at (4, -2) {};
		\node [style=none] (65) at (4, 2) {};
		\node [style=none, text=gray] (66) at (3, 2.5) {$L^0_1(B)$};
		\node [style=none] (67) at (4.5, 2) {};
		\node [style=none] (69) at (4.5, -2) {};
		\node [style=none] (70) at (6.5, -2) {};
		\node [style=none] (71) at (6.5, 2) {};
		\node [style=none, text=gray] (72) at (5.5, 2.5) {$L^2_0(A)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw [style=border] (9.center)
			 to (8.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw [style=border] (14.center)
			 to (13.center)
			 to (11.center)
			 to (12.center)
			 to cycle;
		\draw [style=border] (19.center)
			 to (18.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw [style=border] (24.center)
			 to (23.center)
			 to (21.center)
			 to (22.center)
			 to cycle;
		\draw [style=border] (28.center)
			 to (26.center)
			 to (27.center)
			 to (29.center)
			 to cycle;
		\draw [style=border] (34.center)
			 to (33.center)
			 to (31.center)
			 to (32.center)
			 to cycle;
		\draw [style=greyetc] (36.center) to (40.center);
		\draw [style=greyetc] (40.center) to (39.center);
		\draw [style=greyetc] (38.center) to (39.center);
		\draw [style=greyetc] (36.center) to (38.center);
		\draw [style=greyetc] (43.center) to (47.center);
		\draw [style=greyetc] (47.center) to (46.center);
		\draw [style=greyetc] (45.center) to (46.center);
		\draw [style=greyetc] (43.center) to (45.center);
		\draw [style=greyetc] (53.center)
			 to (49.center)
			 to (51.center)
			 to (52.center)
			 to cycle;
		\draw [style=greyetc] (55.center) to (59.center);
		\draw [style=greyetc] (59.center) to (58.center);
		\draw [style=greyetc] (57.center) to (58.center);
		\draw [style=greyetc] (55.center) to (57.center);
		\draw [style=greyetc] (61.center) to (65.center);
		\draw [style=greyetc] (65.center) to (64.center);
		\draw [style=greyetc] (63.center) to (64.center);
		\draw [style=greyetc] (61.center) to (63.center);
		\draw [style=greyetc] (67.center) to (71.center);
		\draw [style=greyetc] (71.center) to (70.center);
		\draw [style=greyetc] (69.center) to (70.center);
		\draw [style=greyetc] (67.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf_example_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.25) {};
		\node [style=none] (1) at (3, 1.25) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (3, 0) {};
		\node [style=none] (4) at (-2, -1.25) {};
		\node [style=none] (5) at (3, -1.25) {};
		\node [style=none] (6) at (-1.5, 1.75) {};
		\node [style=none] (7) at (-0.5, 1.75) {};
		\node [style=none] (8) at (-1.5, 0.75) {};
		\node [style=none] (9) at (-0.5, 0.75) {};
		\node [style=none] (10) at (-1, 1.25) {$A$};
		\node [style=none] (11) at (-1.5, 0.5) {};
		\node [style=none] (12) at (-0.5, 0.5) {};
		\node [style=none] (13) at (-1.5, -0.5) {};
		\node [style=none] (14) at (-0.5, -0.5) {};
		\node [style=none] (15) at (-1, 0) {$A$};
		\node [style=none] (16) at (-1.5, -0.75) {};
		\node [style=none] (17) at (-0.5, -0.75) {};
		\node [style=none] (18) at (-1.5, -1.75) {};
		\node [style=none] (19) at (-0.5, -1.75) {};
		\node [style=none] (20) at (-1, -1.25) {$A$};
		\node [style=none] (21) at (0, 0.5) {};
		\node [style=none] (22) at (1, 0.5) {};
		\node [style=none] (23) at (0, -1.75) {};
		\node [style=none] (24) at (1, -1.75) {};
		\node [style=none] (25) at (0.5, -0.5) {$B$};
		\node [style=none] (26) at (1.5, 1.75) {};
		\node [style=none] (27) at (2.5, 1.75) {};
		\node [style=none] (28) at (1.5, -0.5) {};
		\node [style=none] (29) at (2.5, -0.5) {};
		\node [style=none] (30) at (2, 0.75) {$B$};
		\node [style=none] (31) at (1.5, -0.75) {};
		\node [style=none] (32) at (2.5, -0.75) {};
		\node [style=none] (33) at (1.5, -1.75) {};
		\node [style=none] (34) at (2.5, -1.75) {};
		\node [style=none] (35) at (2, -1.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw [style=border] (9.center)
			 to (8.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw [style=border] (14.center)
			 to (13.center)
			 to (11.center)
			 to (12.center)
			 to cycle;
		\draw [style=border] (19.center)
			 to (18.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw [style=border] (24.center)
			 to (23.center)
			 to (21.center)
			 to (22.center)
			 to cycle;
		\draw [style=border] (28.center)
			 to (26.center)
			 to (27.center)
			 to (29.center)
			 to cycle;
		\draw [style=border] (34.center)
			 to (33.center)
			 to (31.center)
			 to (32.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parassociativity_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.5) {};
		\node [style=none] (1) at (1, 1.5) {};
		\node [style=gate] (4) at (0, 1.5) {$t$};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=gate] (9) at (0, 0) {$u$};
		\node [style=none] (10) at (-1, -1.5) {};
		\node [style=none] (11) at (1, -1.5) {};
		\node [style=gate] (14) at (0, -1.5) {$v$};
		\node [style=none] (15) at (0.75, 2.25) {};
		\node [style=none] (16) at (0.75, -0.75) {};
		\node [style=none] (17) at (-0.75, 2.25) {};
		\node [style=none] (18) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw [in=180, out=0] (10.center) to (11.center);
		\draw [style=greyetc] (15.center) to (17.center);
		\draw [style=greyetc] (17.center) to (18.center);
		\draw [style=greyetc] (18.center) to (16.center);
		\draw [style=greyetc] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parassociativity_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.5) {};
		\node [style=none] (1) at (1, -1.5) {};
		\node [style=gate] (4) at (0, 1.5) {$t$};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=gate] (9) at (0, 0) {$u$};
		\node [style=none] (10) at (-1, 1.5) {};
		\node [style=none] (11) at (1, 1.5) {};
		\node [style=gate] (14) at (0, -1.5) {$v$};
		\node [style=none] (15) at (0.75, -2.25) {};
		\node [style=none] (16) at (0.75, 0.75) {};
		\node [style=none] (17) at (-0.75, -2.25) {};
		\node [style=none] (18) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw [in=-180, out=0] (10.center) to (11.center);
		\draw [style=greyetc] (15.center) to (17.center);
		\draw [style=greyetc] (17.center) to (18.center);
		\draw [style=greyetc] (18.center) to (16.center);
		\draw [style=greyetc] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/paridentity_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=gate] (4) at (0, 1) {$t$};
		\node [style=none] (5) at (0.75, -1) {};
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=none] (7) at (-0.75, -1) {};
		\node [style=none] (8) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=greyetc] (5.center) to (7.center);
		\draw [style=greyetc] (7.center) to (8.center);
		\draw [style=greyetc] (8.center) to (6.center);
		\draw [style=greyetc] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/paridentity_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=gate] (4) at (0, -1) {$t$};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=none] (7) at (-0.75, 1) {};
		\node [style=none] (8) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=greyetc] (5.center) to (7.center);
		\draw [style=greyetc] (7.center) to (8.center);
		\draw [style=greyetc] (8.center) to (6.center);
		\draw [style=greyetc] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/paru12v22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (1.25, 0.75) {};
		\node [style=none] (2) at (1.25, 0.25) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (0, 0.5) {$u$};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (0.5, 0.75) {};
		\node [style=none] (10) at (0.5, 0.25) {};
		\node [style=none] (12) at (1.25, -0.5) {};
		\node [style=none] (13) at (1.25, -1) {};
		\node [style=none] (14) at (-0.5, -0.25) {};
		\node [style=none] (15) at (0.5, -0.25) {};
		\node [style=none] (16) at (0.5, -1.25) {};
		\node [style=none] (17) at (-0.5, -1.25) {};
		\node [style=none] (18) at (0, -0.75) {$v$};
		\node [style=none] (20) at (0.5, -0.5) {};
		\node [style=none] (21) at (0.5, -1) {};
		\node [style=none] (22) at (-0.5, -0.5) {};
		\node [style=none] (23) at (-0.5, -1) {};
		\node [style=none] (24) at (-1.25, -0.5) {};
		\node [style=none] (25) at (-1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (8.center);
		\draw (9.center) to (1.center);
		\draw (2.center) to (10.center);
		\draw [style=border] (3.center) to (4.center);
		\draw [style=border] (4.center) to (5.center);
		\draw [style=border] (5.center) to (6.center);
		\draw [style=border] (6.center) to (3.center);
		\draw (20.center) to (12.center);
		\draw (13.center) to (21.center);
		\draw [style=border] (14.center) to (15.center);
		\draw [style=border] (15.center) to (16.center);
		\draw [style=border] (16.center) to (17.center);
		\draw [style=border] (17.center) to (14.center);
		\draw (24.center) to (22.center);
		\draw (23.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/seqassociativity_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (4, 0) {};
		\node [style=gate] (4) at (0, 0) {$t$};
		\node [style=gate] (5) at (1.25, 0) {$u$};
		\node [style=gate] (6) at (3, 0) {$v$};
		\node [style=none] (7) at (-0.75, 0.75) {};
		\node [style=none] (8) at (-0.75, -0.75) {};
		\node [style=none] (11) at (2, 0.75) {};
		\node [style=none] (12) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=greyetc] (7.center) to (11.center);
		\draw [style=greyetc] (11.center) to (12.center);
		\draw [style=greyetc] (12.center) to (8.center);
		\draw [style=greyetc] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/seqassociativity_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (4, 0) {};
		\node [style=gate] (4) at (-0.25, 0) {$t$};
		\node [style=gate] (5) at (1.5, 0) {$u$};
		\node [style=gate] (6) at (2.75, 0) {$v$};
		\node [style=none] (7) at (3.5, 0.75) {};
		\node [style=none] (8) at (3.5, -0.75) {};
		\node [style=none] (11) at (0.75, 0.75) {};
		\node [style=none] (12) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=greyetc] (7.center) to (11.center);
		\draw [style=greyetc] (11.center) to (12.center);
		\draw [style=greyetc] (12.center) to (8.center);
		\draw [style=greyetc] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/seqidentity_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=gate] (4) at (2, 0) {$t$};
		\node [style=none] (7) at (-0.75, 0.75) {};
		\node [style=none] (8) at (-0.75, -0.75) {};
		\node [style=none] (11) at (1, 0.75) {};
		\node [style=none] (12) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=greyetc] (7.center) to (11.center);
		\draw [style=greyetc] (11.center) to (12.center);
		\draw [style=greyetc] (12.center) to (8.center);
		\draw [style=greyetc] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/seqidentity_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=gate] (4) at (-0.25, 0) {$t$};
		\node [style=none] (7) at (2.5, 0.75) {};
		\node [style=none] (8) at (2.5, -0.75) {};
		\node [style=none] (11) at (0.75, 0.75) {};
		\node [style=none] (12) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=greyetc] (7.center) to (11.center);
		\draw [style=greyetc] (11.center) to (12.center);
		\draw [style=greyetc] (12.center) to (8.center);
		\draw [style=greyetc] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sequ12v22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (3.25, 0.25) {};
		\node [style=none] (2) at (3.25, -0.25) {};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (-0.25, -0.5) {};
		\node [style=none] (7) at (0.25, 0) {$u$};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=none] (9) at (0.75, 0.25) {};
		\node [style=none] (10) at (0.75, -0.25) {};
		\node [style=none] (11) at (1.5, 0.5) {};
		\node [style=none] (12) at (2.5, 0.5) {};
		\node [style=none] (13) at (2.5, -0.5) {};
		\node [style=none] (14) at (1.5, -0.5) {};
		\node [style=none] (15) at (2, 0) {$v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (8.center);
		\draw (9.center) to (1.center);
		\draw (2.center) to (10.center);
		\draw [style=border] (3.center) to (4.center);
		\draw [style=border] (4.center) to (5.center);
		\draw [style=border] (5.center) to (6.center);
		\draw [style=border] (6.center) to (3.center);
		\draw [style=border] (14.center)
			 to (11.center)
			 to (12.center)
			 to (13.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sigma11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (25) at (-1, 0.5) {};
		\node [style=none] (26) at (-0.5, 0.5) {};
		\node [style=none] (48) at (0.5, -0.5) {};
		\node [style=none] (49) at (1, -0.5) {};
		\node [style=none] (53) at (0.5, 0.5) {};
		\node [style=none] (54) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (25.center) to (26.center);
		\draw (48.center) to (49.center);
		\draw (54.center) to (53.center);
		\draw [style=border] (1.center) to (53.center);
		\draw [style=border] (26.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sigma21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (25) at (-1.25, -1) {};
		\node [style=none] (26) at (-0.75, -1) {};
		\node [style=none] (48) at (0.25, 1) {};
		\node [style=none] (49) at (0.75, 1) {};
		\node [style=none] (53) at (0.25, -1) {};
		\node [style=none] (54) at (0.75, -1) {};
		\node [style=none] (55) at (0.25, 0) {};
		\node [style=none] (56) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (25.center) to (26.center);
		\draw (48.center) to (49.center);
		\draw (55.center) to (56.center);
		\draw (54.center) to (53.center);
		\draw [style=border] (3.center) to (55.center);
		\draw [style=border] (1.center) to (53.center);
		\draw [style=border] (26.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/symmetryinduct_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.5) {};
		\node [style=none] (1) at (-0.75, 1.5) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (0.75, 1.5) {};
		\node [style=none] (5) at (1.25, 1.5) {};
		\node [style=none] (6) at (0.75, -0.5) {};
		\node [style=none] (7) at (1.25, -0.5) {};
		\node [style=none] (8) at (-1.25, 0.5) {};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (-1.25, -1.5) {};
		\node [style=none] (11) at (-0.75, -1.5) {};
		\node [style=none] (12) at (0.75, 0.5) {};
		\node [style=none] (13) at (1.25, 0.5) {};
		\node [style=none] (14) at (0.75, -1.5) {};
		\node [style=none] (15) at (1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (1.center) to (6.center);
		\draw (3.center) to (4.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (9.center) to (14.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/symmetryinduct_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.5) {};
		\node [style=none] (1) at (-2, 1.5) {};
		\node [style=none] (2) at (-2.5, -0.5) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=none] (5) at (-0.5, 1.5) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (12) at (-2.5, 0.5) {};
		\node [style=none] (13) at (-2, 0.5) {};
		\node [style=none] (14) at (-2.5, -1.5) {};
		\node [style=none] (15) at (-2, -1.5) {};
		\node [style=none] (16) at (-1, 0.5) {};
		\node [style=none] (17) at (-0.5, 0.5) {};
		\node [style=none] (18) at (-1, -1.5) {};
		\node [style=none] (19) at (-0.5, -1.5) {};
		\node [style=none] (26) at (0.5, 1.5) {};
		\node [style=none] (27) at (1, 1.5) {};
		\node [style=none] (28) at (0.5, -0.5) {};
		\node [style=none] (29) at (1, -0.5) {};
		\node [style=none] (30) at (0.5, 0.5) {};
		\node [style=none] (31) at (1, 0.5) {};
		\node [style=none] (32) at (0.5, -1.5) {};
		\node [style=none] (33) at (1, -1.5) {};
		\node [style=none] (34) at (2, 1.5) {};
		\node [style=none] (35) at (2.5, 1.5) {};
		\node [style=none] (36) at (2, -0.5) {};
		\node [style=none] (37) at (2.5, -0.5) {};
		\node [style=none] (38) at (2, 0.5) {};
		\node [style=none] (39) at (2.5, 0.5) {};
		\node [style=none] (40) at (2, -1.5) {};
		\node [style=none] (41) at (2.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw (13.center) to (6.center);
		\draw (3.center) to (16.center);
		\draw (31.center) to (36.center);
		\draw (29.center) to (38.center);
		\draw (5.center) to (30.center);
		\draw (17.center) to (26.center);
		\draw (7.center) to (32.center);
		\draw (19.center) to (28.center);
		\draw (15.center) to (18.center);
		\draw (1.center) to (4.center);
		\draw (27.center) to (34.center);
		\draw (33.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/u12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (1, 0.25) {};
		\node [style=none] (2) at (1, -0.25) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (0.25, -0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=none] (7) at (-0.25, 0) {$u$};
		\node [style=none] (8) at (-0.75, 0) {};
		\node [style=none] (9) at (0.25, 0.25) {};
		\node [style=none] (10) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (8.center);
		\draw (9.center) to (1.center);
		\draw (2.center) to (10.center);
		\draw [style=border] (3.center) to (4.center);
		\draw [style=border] (4.center) to (5.center);
		\draw [style=border] (5.center) to (6.center);
		\draw [style=border] (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/v22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.25, 0.25) {};
		\node [style=none] (2) at (1.25, -0.25) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (0, 0) {$v$};
		\node [style=none] (9) at (0.5, 0.25) {};
		\node [style=none] (10) at (0.5, -0.25) {};
		\node [style=none] (11) at (-0.5, 0.25) {};
		\node [style=none] (12) at (-0.5, -0.25) {};
		\node [style=none] (13) at (-1.25, 0.25) {};
		\node [style=none] (14) at (-1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (1.center);
		\draw (2.center) to (10.center);
		\draw [style=border] (3.center) to (4.center);
		\draw [style=border] (4.center) to (5.center);
		\draw [style=border] (5.center) to (6.center);
		\draw [style=border] (6.center) to (3.center);
		\draw (13.center) to (11.center);
		\draw (12.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

